MRO: Enhancing Reasoning in Diffusion Language Models via Multi-Reward Optimization

Recent advances in diffusion language models (DLMs) have presented a promising alternative to traditional autoregressive large language models (LLMs). However, DLMs still lag behind LLMs in reasoning performance, especially as the number of denoising steps decreases. Our analysis reveals that this shortcoming arises primarily from the independent generation of masked tokens across denoising steps, which fails to capture the token correlation. In this paper, we define two types of token correlation: intra-sequence correlation and inter-sequence correlation, and demonstrate that enhancing these correlations improves reasoning performance. To this end, we propose a Multi-Reward Optimization (MRO) approach, which encourages DLMs to consider the token correlation during the denoising process. More specifically, our MRO approach leverages test-time scaling, reject sampling, and reinforcement learning to directly optimize the token correlation with multiple elaborate rewards. Additionally, we introduce group step and importance sampling strategies to mitigate reward variance and enhance sampling efficiency. Through extensive experiments, we demonstrate that MRO not only improves reasoning performance but also achieves significant sampling speedups while maintaining high performance on reasoning benchmarks.

==> images/diff-denoising-steps.tex <==

% \definecolor{mygreen}{RGB}{46,139,87}
\definecolor{myred}{RGB}{229,111,94}
% \definecolor{myblue}{RGB}{30,144,255}
\definecolor{myred2}{RGB}{172, 21, 28}
\definecolor{mygreen}{RGB}{67,151,143}
% \definecolor{orange}{RGB}{237,125,49}
\definecolor{myblue}{RGB}{30,144,255}
\definecolor{myblue1}{RGB}{157,193,230}
\definecolor{mygray}{RGB}{129, 129, 129}

\scalebox{0.85}{
\begin{tikzpicture}
  
  \scriptsize{
  \begin{axis}[
    % at={(22em,0)}, % Position of the second plot
    % anchor=south west,
    % title={(b) TITLE},    
    % title style={scale=1.2,yshift=-14.5em,align=center},
    % ymajorgrids,
    % xmajorgrids,
    grid style=dashed,
    legend style={at={(0.5,1.04)}, anchor=south},
    legend cell align={left},
    % ybar,
    enlarge x limits=0.1,
    xtick align=inside,
    height=.33\textwidth,
    width=.50\textwidth, % This width might need to be reduced
    bar width=0.55em,
    xlabel={Denoising Step Size},
    xlabel style={scale=1.4, yshift=0.0em}, % yshift adjusted as per original
    ylabel={Accuracy (\%)},
    ylabel style={scale=1.4, yshift=1.6em},
    symbolic x coords={{1}, {2}, {3}, {4}, {5}},
    xtick=data,
    ymin=3,
    ymax=47,
    ytick={5,10,15,...,35,40,45},
    nodes near coords align={vertical},
    xticklabels={64, 128, 256, 384, 512},
    x tick label style={
         % rotate=30,
         anchor=center,
         scale=1.2,
         % xshift=-.5em,
         yshift=-0.8em
     },
    % enlarge x limits=0.2, % Duplicated, removed
    ylabel style={yshift=-2em}, % yshift as per original
    xlabel style={yshift=0.3em,align=center}, % yshift as per original
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=1,rotate=0,scale=1.2},
    legend style={font={\tiny},cells={anchor=west},fill opacity=0.8, scale=0.2, legend columns=2}
    ]
 
    \addplot[myblue!70,mark=asterisk,mark size=2.0pt,ultra thick,mark options={fill=white,draw=myblue,line width=0.5pt}] coordinates {({1},8.1) ({2},20.0) ({3},34.4) ({4},35.5) ({5},36.8)};
    \addlegendentry{\scalebox{1.2}{LLaDA}}
  
  
    \addplot[myred,mark=pentagon*,mark size=2.0pt,ultra thick,mark options={fill=white,draw=red,line width=0.5pt}] coordinates {({1},15.3) ({2},33.2) ({3},36.2) ({4},37.2) ({5},39.1)};
    \addlegendentry{\scalebox{1.2}{LLaDA-MRO-4}}
    
    \draw[dash pattern=on 2pt off 1pt, mygray!130,ultra thick] (axis cs:{2},30) -- (axis cs:{2},42); % 第2个位置竖线
    \draw[dash pattern=on 2pt off 1pt, mygray!130,ultra thick] (axis cs:{3},30) -- (axis cs:{3},42); % 第4个位置竖线

    % \draw[<->, ultra thick, mygray] 
    % (axis cs:{2},48.5) -- (axis cs:{4},48.5)
    % node[midway, above]{\footnotesize Optimal Step Range};
    \draw[<->,ultra thick, mygray] (axis cs:{2},38) -- (axis cs:{3},38) node[midway, above]{\footnotesize \textit{speedup}};
  \end{axis}
  }
 
\end{tikzpicture}
}

==> images/diff-group-sizes.tex <==
% \definecolor{mygreen}{RGB}{46,139,87}
\definecolor{myred}{RGB}{229,111,94}
% \definecolor{myblue}{RGB}{30,144,255}
\definecolor{myred2}{RGB}{172, 21, 28}
\definecolor{mygreen}{RGB}{67,151,143}
% \definecolor{orange}{RGB}{237,125,49}
\definecolor{myblue}{RGB}{30,144,255}
\definecolor{myblue1}{RGB}{157,193,230}
\scalebox{0.85}{
\begin{tikzpicture}
  
  \scriptsize{
  \begin{axis}[
    % at={(22em,0)}, % Position of the second plot
    % anchor=south west,
    % title={(b) TITLE},      % 直接内嵌标题
    % title style={scale=1.2,yshift=-14.5em,align=center},
    ymajorgrids,
    xmajorgrids,
    grid style=dashed,
    legend style={at={(0.5,1.05)}, anchor=south},
    legend cell align={left},
    % ybar,
    enlarge x limits=0.1,
    xtick align=inside,
    height=.25\textwidth,
    width=0.56\textwidth, % This width might need to be reduced
    bar width=0.55em,
    xlabel={Group Size},
    xlabel style={scale=1.4, yshift=0.0em}, % yshift adjusted as per original
    ylabel={Accuracy (\%)},
    ylabel style={scale=1.4, yshift=1.6em},
    symbolic x coords={{1.2}, {1.4}, {1.8}, {2.8}, {5}, {6}, {7}},
    xtick=data,
    ymin=34.8,
    ymax=39.2,
    ytick={35,36,...,38,39},
    nodes near coords align={vertical},
    xticklabels={1, 2, 4, 8, 16, 32, 64},
    x tick label style={
         % rotate=30,
         anchor=center,
         scale=1.2,
         % xshift=-.5em,
         yshift=-0.8em
     },
    % enlarge x limits=0.2, % Duplicated, removed
    ylabel style={yshift=-2em}, % yshift as per original
    xlabel style={yshift=0.3em,align=center}, % yshift as per original
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=1,rotate=0,scale=1.2},
    legend style={font={\tiny},cells={anchor=west},fill opacity=0.8, scale=0.2, legend columns=2}
    ]
 
    \addplot[myblue!70,mark=asterisk,mark size=2.0pt,ultra thick,mark options={fill=white,draw=myblue,line width=0.5pt}] coordinates {({1.2},35.0) ({1.4},36.2) ({1.8},36.6) ({2.8},36.8) ({5},37.0) ({6},36.6) ({7},37.4)};
    \addlegendentry{\scalebox{1.2}{Rejection Sampling}}
  
  
    \addplot[myred,mark=pentagon*,mark size=2.0pt,ultra thick,mark options={fill=white,draw=red,line width=0.5pt}] coordinates {({1.2},36.4) ({1.4},37.4) ({1.8},37.8) ({2.8},38.2) ({5},38.2) ({6},38.6) ({7},38.4)};
    \addlegendentry{\scalebox{1.2}{Reinforcement Learning}}
  \end{axis}
  }
 
\end{tikzpicture}
}

==> images/diff-temp.tex <==

% \definecolor{mygreen}{RGB}{46,139,87}
\definecolor{myred}{RGB}{229,111,94}
% \definecolor{myblue}{RGB}{30,144,255}
\definecolor{myred2}{RGB}{172, 21, 28}
\definecolor{mygreen}{RGB}{67,151,143}
% \definecolor{orange}{RGB}{237,125,49}
\definecolor{myblue}{RGB}{30,144,255}
\definecolor{myblue1}{RGB}{157,193,230}
\scalebox{0.85}{
\begin{tikzpicture}
  
  \scriptsize{
  \begin{axis}[
    % at={(22em,0)}, % Position of the second plot
    % anchor=south west,
    % title={(b) TITLE},      % 直接内嵌标题
    % title style={scale=1.2,yshift=-14.5em,align=center},
    ymajorgrids,
    xmajorgrids,
    grid style=dashed,
    legend style={at={(0.5,1.05)}, anchor=south},
    legend cell align={left},
    % ybar,
    enlarge x limits=0.1,
    xtick align=inside,
    height=.25\textwidth,
    width=0.5\textwidth, % This width might need to be reduced
    bar width=0.55em,
    xlabel={Temperature},
    xlabel style={scale=1.4, yshift=0.0em}, % yshift adjusted as per original
    ylabel={Accuracy (\%)},
    ylabel style={scale=1.4, yshift=1.6em},
    symbolic x coords={{1}, {2}, {3}, {4}, {5}},
    xtick=data,
    ymin=73,
    ymax=83,
    ytick={70,72,...,84},
    nodes near coords align={vertical},
    xticklabels={0 , 0.25 , 0.5 , 0.75 ,1 },
    x tick label style={
         % rotate=30,
         anchor=center,
         scale=1.2,
         % xshift=-.5em,
         yshift=-0.8em
     },
    % enlarge x limits=0.2, % Duplicated, removed
    ylabel style={yshift=-2em}, % yshift as per original
    xlabel style={yshift=0.3em,align=center}, % yshift as per original
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=1,rotate=0,scale=1.2},
    legend style={font={\tiny},cells={anchor=west},fill opacity=0.8, scale=0.2, legend columns=2}
    ]
 
    \addplot[myblue!70,mark=asterisk,mark size=2.0pt,ultra thick,mark options={fill=white,draw=myblue,line width=0.5pt}] coordinates {({1},78.8) ({2},81.2) ({3},81.0) ({4},80.3) ({5},76.1)};
    \addlegendentry{\scalebox{1.2}{LLaDA + MRO}}
  
  
    \addplot[myred,mark=pentagon*,mark size=2.0pt,ultra thick,mark options={fill=white,draw=red,line width=0.5pt}] coordinates {({1},76.4) ({2},78.7) ({3},78.5) ({4},77.2) ({5},75.2)};
    \addlegendentry{\scalebox{1.2}{LLaDA-s1 + MRO}}
  \end{axis}
  }
 
\end{tikzpicture}
}

==> images/diff-variants.tex <==
\definecolor{myblue1}{RGB}{157,193,230}
\definecolor{myblue}{RGB}{30,144,255}


\begin{tikzpicture}
  \scriptsize{
    \begin{axis}[
    enlargelimits={abs=0.5},
    % ybar=0pt,
    at={(-20em,0)},
    anchor=south west,
    ymajorgrids,
    % xmajorgrids,
    grid style=dashed,
    width=.88\textwidth,
    height=.32\textwidth,
    ybar,
    bar width=13.5pt,
    nodes near coords,              
    nodes near coords align={vertical}, 
    xtick align=inside,
    every node near coord/.append style={
        /pgf/number format/.cd, 
        fixed, zerofill, 
        precision=1   
    },
    % xlabel={\scalebox{1.2}{Proportion of Selected GPP Data}},
    ylabel={\scalebox{1.2}{Accuracy (\%)}},
    ylabel style={yshift=-0.5em},
    xlabel style={yshift=0.55em},
    yticklabel style={/pgf/number format/precision=1,/pgf/number format/fixed zerofill},
    ymin=31,
    ymax=39, 
    ytick={30,31,32,...,40},
    xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5},
    xticklabels={LLaDA, MRO,MRO-v1,MRO-v2,MRO-v3,MRO-v4,MRO-v5,MRO-v6},
    xticklabel style={rotate=0},
    legend style={
        at={(0.55\linewidth,1.22)},   
        cells={anchor=center},
        legend columns=-1,
        draw=black,
        /tikz/every even column/.append style={column sep=0.5cm},
        % cells={align=left}
    }
    ]
      
    \addplot[fill=myblue1!70,draw=black] coordinates {
    (0.5,33.2) 
    (1.5,36.0) 
    (2.5,35.2) 
    (3.5,33.6) 
    (4.5,34.8) 
    (5.5,35.4)
    (6.5,34.4)
    (7.5,35.0)
    };
    \addlegendentry{\scalebox{1.}{Length of 256}}

    \addplot[fill=myblue!70,draw=black] coordinates {
    (0.5,34.4) 
    (1.5,38.0) 
    (2.5,36.8) 
    (3.5,35.0) 
    (4.5,35.6) 
    (5.5,37.4)
    (6.5,35.6)
    (7.5,36.4)
    };
    \addlegendentry{\scalebox{1.}{Length of 512}}

    \end{axis}
   }
    \node [anchor=center] at (.05\linewidth,-5ex) {\scalebox{1.2}{(a) Performance on Test-time Scaling}};

    \scriptsize{
    \begin{axis}[
    enlargelimits={abs=0.5},
    % ybar=0pt,
    at={(-20em,-17em)},
    anchor=south west,
    ymajorgrids,
    % xmajorgrids,
    grid style=dashed,
    width=.88\textwidth,
    height=.32\textwidth,
    ybar,
    bar width=13.5pt,
    nodes near coords,              
    nodes near coords align={vertical}, 
    xtick align=inside,
    every node near coord/.append style={
        /pgf/number format/.cd, 
        fixed, zerofill, 
        precision=1   
    },
    % xlabel={\scalebox{1.2}{Proportion of Selected GPP Data}},
    ylabel={\scalebox{1.2}{Accuracy (\%)}},
    ylabel style={yshift=-0.5em},
    xlabel style={yshift=0.55em},
    yticklabel style={/pgf/number format/precision=1,/pgf/number format/fixed zerofill},
    ymin=31,
    ymax=39, 
    ytick={30,31,32,...,40},
    xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5},
    xticklabels={LLaDA, MRO,MRO-v1,MRO-v2,MRO-v3,MRO-v4,MRO-v5,MRO-v6},
    xticklabel style={rotate=0},
    legend style={
        at={(1.7,1.2)},   
        cells={anchor=east},
        legend columns=-1,
        draw=black,
        /tikz/every even column/.append style={column sep=0.5cm},
        % cells={align=left}
    }
    ]
      
    \addplot[fill=myblue1!70,draw=black] coordinates {
    (0.5,33.2) 
    (1.5,35.2) 
    (2.5,34.6) 
    (3.5,32.2) 
    (4.5,34.0) 
    (5.5,36.0)
    (6.5,33.6)
    (7.5,34.8)
    };

    \addplot[fill=myblue!70,draw=black] coordinates {
    (0.5,34.4) 
    (1.5,37.4) 
    (2.5,36.2) 
    (3.5,33.6) 
    (4.5,34.8) 
    (5.5,37.8)
    (6.5,34.8)
    (7.5,35.4)
    };

    \end{axis}
   }
    \node [anchor=center] at (0.05\linewidth,-43ex) {\scalebox{1.2}{(b) Performance on Reinforcement Learning}};
\end{tikzpicture}

==> images/different_bounds.tex <==
% \definecolor{mygreen}{RGB}{46,139,87}
\definecolor{myred}{RGB}{229,111,94}
% \definecolor{myblue}{RGB}{30,144,255}
\definecolor{myred2}{RGB}{172, 21, 28}
\definecolor{mygreen}{RGB}{67,151,143}
% \definecolor{orange}{RGB}{237,125,49}
\definecolor{myblue}{RGB}{30,144,255}
\definecolor{myblue1}{RGB}{157,193,230}
\scalebox{0.85}{
\begin{tikzpicture}
  
  \scriptsize{
  \begin{axis}[
    % at={(22em,0)}, % Position of the second plot
    % anchor=south west,
    % title={(b) TITLE},      % 直接内嵌标题
    % title style={scale=1.2,yshift=-14.5em,align=center},
    ymajorgrids,
    xmajorgrids,
    grid style=dashed,
    legend style={at={(0.5,1.05)}, anchor=south},
    legend cell align={left},
    % ybar,
    enlarge x limits=0.1,
    xtick align=inside,
    height=.25\textwidth,
    width=0.56\textwidth, % This width might need to be reduced
    bar width=0.55em,
    xlabel={Upper Bound},
    xlabel style={scale=1.4, yshift=0.0em}, % yshift adjusted as per original
    ylabel={Score},
    ylabel style={scale=1.4, yshift=1.6em},
    xtick=data,
    ymin=29,
    ymax=39,
    ytick={30,32,...,38},
    nodes near coords align={vertical},
    symbolic x coords={{50}, {75}, {100}, {125}, {150}},
    xticklabels={50,80,100,130,150},
    x tick label style={
         % rotate=30,
         anchor=center,
         scale=1.2,
         % xshift=-.5em,
         yshift=-0.8em
     },
    % enlarge x limits=0.2, % Duplicated, removed
    ylabel style={yshift=-2em}, % yshift as per original
    xlabel style={yshift=0.3em,align=center}, % yshift as per original
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=1,rotate=0,scale=1.2},
    legend style={font={\tiny},cells={anchor=west},fill opacity=0.8, scale=0.2, legend columns=2}
    ]
 
    \addplot[myblue!70,mark=asterisk,mark size=2.0pt,ultra thick,mark options={fill=white,draw=myblue,line width=0.5pt}] coordinates {(50,35.6) (75,37.0) (100,37.4) (125,36.6) (150,35.2)};
    \addlegendentry{\scalebox{1.2}{MATH500}}
  
  
    \addplot[myred,mark=pentagon*,mark size=2.0pt,ultra thick,mark options={fill=white,draw=red,line width=0.5pt}] coordinates {(50,31.3) (75,33.3) (100,33.8) (125,33.8) (150,32.3)};
    \addlegendentry{\scalebox{1.2}{GPQA}}

    \addplot[myblue!70, dashed, line width=1pt] coordinates {(50,34.4) (150,34.4)};

    \addplot[myred, dashed, line width=1pt] coordinates {(50,30.3) (150,30.3)};
    
  \end{axis}
  }
 
\end{tikzpicture}
}

==> images/test-time-scaling-results.tex <==
% \definecolor{mygreen}{RGB}{46,139,87}
\definecolor{myred}{RGB}{229,111,94}
\definecolor{myred2}{RGB}{172, 21, 28}
\definecolor{mygreen}{RGB}{67,151,143}
% \definecolor{orange}{RGB}{237,125,49}
\definecolor{myblue1}{RGB}{157,193,230}
\definecolor{myblue}{RGB}{30,144,255}


\begin{tikzpicture}
  \scriptsize{
  \begin{axis}[
    at={(0.0cm,0)},
    anchor=south west,
    title={(a) GSM8K (4-shot)},      % 直接内嵌标题
    title style={scale=1.2,yshift=-14.5em,align=center},
    ymajorgrids,
    grid style=dashed,
    % legend style={at={(0.02,0.65)}, anchor=south west},
    % legend cell align={right},
    % ybar,
    enlarge x limits=0.1, % Adjusted from 0.2 to better fit bars
    xtick align=inside,
    height=.32\textwidth,
    width=.36\textwidth, % This width might need to be reduced if three plots are too wide for the page
    bar width=0.55em,
    xlabel={Response Length},
    xlabel style={scale=1.2, yshift=0.0em},
    ylabel={Accuracy (\%)},
    ylabel style={scale=1.2, yshift=1.6em},
    symbolic x coords={{1}, {2}, {3}, {4}},
    xtick=data,
    ymin=29,
    ymax=84,
    ytick={20,30,...,80,90},
    % yticklabels={70\%,72\%,74\%,76\%,78\%,80\%},
    nodes near coords align={vertical},
    xticklabels={64,128,256,512},
    x tick label style={
         % rotate=30,
         anchor=center,
         scale=1.0,
         % xshift=-1.5em,
         yshift=-0.8em
     },
    % % enlarge x limits=0.2, % Duplicated, removed
    ylabel style={yshift=-2em,align=center},
    xlabel style={yshift=0.3em,align=center},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=1,rotate=0,scale=1.0},
    legend style={yshift=4.2em,xshift=-3.8em,font={\tiny},cells={anchor=west},fill opacity=0.8, scale=0.5, legend columns=2}
    ]
    \addplot[myblue1!70,mark=triangle*,,mark size=1.5pt,very thick,mark options={fill=white,draw=myblue1,line width=0.1pt}] coordinates {({1},42.0) ({2},74.3) ({3},78.8) ({4},79.4)};
 
    \addplot[myblue!70,mark=asterisk,mark size=1.5pt,very thick,mark options={fill=white,draw=myblue,line width=0.1pt}] coordinates {({1},48.5) ({2},77.4) ({3},81.2) ({4},82.6)};
  
    \addplot[myred!60,mark=square*,mark size=1.5pt,very thick,mark options={fill=white,draw=red!30,line width=0.1pt}] coordinates {({1},33.1) ({2},70.7) ({3},76.4) ({4},78.7)};
  
    \addplot[myred,mark=pentagon*,mark size=1.5pt,very thick,mark options={fill=white,draw=red,line width=0.1pt}] coordinates {({1},39.4) ({2},76.7) ({3},78.7) ({4},81.5)};
  \end{axis}

  }
  \scriptsize{
  \begin{axis}[
    at={(4.7cm,0)}, % Position of the second plot
    anchor=south west,
    title={(b) MATH500 (4-shot)},      % 直接内嵌标题
    title style={scale=1.2,yshift=-14.5em,align=center},
    ymajorgrids,
    grid style=dashed,
    legend style={at={(0.5,1.04)}, anchor=south},
    % legend cell align={left},
    % ybar,
    enlarge x limits=0.1,
    xtick align=inside,
    height=.32\textwidth,
    width=.36\textwidth, % This width might need to be reduced
    bar width=0.55em,
    xlabel={Response Length},
    xlabel style={scale=1.2, yshift=0.0em}, % yshift adjusted as per original
    ylabel={Accuracy (\%)},
    ylabel style={scale=1.2, yshift=1.6em},
    symbolic x coords={{1}, {2}, {3}, {4}},
    xtick=data,
    ymin=18,
    ymax=41,
    ytick={20,25,...,85,90},
    nodes near coords align={vertical},
    xticklabels={ 64 , 128 , 256 , 512 },
    x tick label style={
         % rotate=30,
         anchor=center,
         scale=1.0,
         % xshift=-.5em,
         yshift=-0.8em
     },
    % enlarge x limits=0.2, % Duplicated, removed
    ylabel style={yshift=-2em}, % yshift as per original
    xlabel style={yshift=0.3em,align=center}, % yshift as per original
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=1,rotate=0,scale=1.0},
    legend style={font={\tiny},cells={anchor=west},fill opacity=0.8, scale=0.5, legend columns=4}
    ]
  
    \addplot[myblue1!70,mark=triangle*,,mark size=1.5pt,very thick,mark options={fill=white,draw=myblue1,line width=0.1pt}] coordinates {({1},23.0) ({2},28.0) ({3},33.2) ({4},34.4)};
    \addlegendentry{\scalebox{1.2}{LLaDA}}
 
    \addplot[myblue!70,mark=asterisk,mark size=1.5pt,very thick,mark options={fill=white,draw=myblue,line width=0.1pt}] coordinates {({1},28.2) ({2},32.6) ({3},36.0) ({4},38.0)};
    \addlegendentry{\scalebox{1.2}{LLaDA + MRO}}
  
    \addplot[myred!60,mark=square*,mark size=1.5pt,very thick,mark options={fill=white,draw=red!30,line width=0.1pt}] coordinates {({1},19.2) ({2},25.0) ({3},26.0) ({4},28.8)};
    \addlegendentry{\scalebox{1.2}{LLaDA-s1}}
  
    \addplot[myred,mark=pentagon*,mark size=1.5pt,very thick,mark options={fill=white,draw=red,line width=0.1pt}] coordinates {({1},24.0) ({2},29.4) ({3},31.6) ({4},32.8)};
    \addlegendentry{\scalebox{1.2}{LLaDA-s1 + MRO}}
  \end{axis}
  }
  \scriptsize{ % START OF THE NEW THIRD PLOT
  \begin{axis}[
    at={(9.4cm,0)}, % Position of the third plot (2.6cm + 7.1cm)
    anchor=south west,
    title={(c) GPQA (5-shot)},      % 直接内嵌标题
    title style={scale=1.2,yshift=-14.5em,align=center},
    ymajorgrids,
    grid style=dashed,
    % ybar,
    enlarge x limits=0.1,
    xtick align=inside,
    height=.32\textwidth,
    width=.36\textwidth, % This width might need to be reduced
    bar width=0.55em,
    xlabel={Response Length}, % Placeholder xlabel
    xlabel style={scale=1.2, yshift=0.0em}, % Adjust yshift as needed
    ylabel={Accuracy (\%)},
    ylabel style={scale=1.2, yshift=1.6em},
    symbolic x coords={{1}, {2}, {3}, {4}},
    xtick=data,
    ymin=9, % Adjust as per your new data
    ymax=37, % Adjust as per your new data (using first plot's ymax as example)
    ytick={10,15,...,85,90}, % Adjust as per your new data
    nodes near coords align={vertical},
    xticklabels={64,128,256,512},
    x tick label style={
         anchor=center,
         scale=1.0,
         yshift=-0.8em
     },
    ylabel style={yshift=-2em},
    xlabel style={yshift=0.3em,align=center},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=1,rotate=0,scale=1.0},
    legend style={yshift=4.2em,xshift=-3.8em,font={\tiny},cells={anchor=west},fill opacity=0.8, scale=0.5, legend columns=2}
    ]
    % Placeholder data and legend entries for the third plot
  
    \addplot[myblue1!70,mark=triangle*,,mark size=1.5pt,very thick,mark options={fill=white,draw=myblue1,line width=0.1pt}] coordinates {({1},19.7) ({2},22.2) ({3},29.2) ({4},30.3)};
 
    \addplot[myblue!70,mark=asterisk,mark size=1.5pt,very thick,mark options={fill=white,draw=myblue,line width=0.1pt}] coordinates {({1},25.3) ({2},29.3) ({3},34.6) ({4},34.3)};
 
    \addplot[myred!60,mark=square*,mark size=1.5pt,very thick,mark options={fill=white,draw=red!30,line width=0.1pt}] coordinates {({1},10.6) ({2},21.7) ({3},25.3) ({4},28.3)};
  
    \addplot[myred,mark=pentagon*,mark size=1.5pt,very thick,mark options={fill=white,draw=red,line width=0.1pt}] coordinates {({1},12.6) ({2},24.2) ({3},26.7) ({4},29.8)};
    % \addlegendentry{\scalebox{1.2}{Method D}}
  \end{axis}
  } % END OF THE NEW THIRD PLOT
\end{tikzpicture}

